Learning Optimal Power Flow: Worst-Case Guarantees for Neural Networks

This paper introduces for the first time a framework to obtain provable worst-case guarantees for neural network performance, using learning for optimal power flow (OPF) problems as a guiding example. Neural networks have the potential to substantially reduce the computing time of OPF solutions. However, the lack of guarantees for their worst-case performance remains a major barrier for their adoption in practice. This work aims to remove this barrier. We formulate mixed-integer linear programs to obtain worst-case guarantees for neural network predictions related to (i) maximum constraint violations, (ii) maximum distances between predicted and optimal decision variables, and (iii) maximum sub-optimality. We demonstrate our methods on a range of PGLib-OPF networks up to 300 buses. We show that the worst-case guarantees can be up to one order of magnitude larger than the empirical lower bounds calculated with conventional methods. More importantly, we show that the worst-case predictions appear at the boundaries of the training input domain, and we demonstrate how we can systematically reduce the worst-case guarantees by training on a larger input domain than the domain they are evaluated on.

==> 118bus_input_domain_red.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.5cm,
height=2.8cm,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={(b) \textit{case118}: $\text{Input domain reduction }\delta$ (--) },
ymin=-0.01,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Guarantee $\nu$ (\%)},
  xtick={0, 0.1,0.2,0.3,0.4,0.5}, 
  xticklabels={0, 0.04,  0.08, 0.12, 0.16,   0.20},
axis background/.style={fill=white},
legend pos=north east,
    legend style={draw=white!15!black,legend cell align=left},
    legend columns=4
]
\addplot [color=red, mark=x, mark options={solid, red},line width =1pt]
  table[row sep=crcr]{%
0	100\\
0.01	95.5955285257999\\
0.05	77.4142708167114\\
0.1	53.5626684232394\\
0.2	16.8871834953093\\
0.3	2.76401406098171\\
0.4	1.13976113993721\\
0.5	0.0976602342848618\\
};
\addlegendentry{$\nu_{\text{line}}$}

\addplot [color=blue, mark=x, mark options={solid, blue},line width =1pt]
  table[row sep=crcr]{%
0	100\\
0.01	95.5667861343471\\
0.05	80.3547609538637\\
0.1	61.7370539976811\\
0.2	32.4054379366467\\
0.3	16.8404344677768\\
0.4	6.93793544370729\\
0.5	0.0128761831311015\\
};
\addlegendentry{$\nu_{\text{g}}$}

\addplot [color=green, mark=x, mark options={solid, green},line width =1pt]
  table[row sep=crcr]{%
0	100\\
0.01	96.5446160441971\\
0.05	82.6838426281826\\
0.1	65.6409297086228\\
0.2	32.8052868403302\\
0.3	15.8590216637492\\
0.4	7.54557819541704\\
0.5	0.625862642822152\\
};
\addlegendentry{$\nu_{\text{dist}}$}

\addplot [color=black, mark=x, mark options={solid, black},line width =1pt]
  table[row sep=crcr]{%
0	100\\
0.01	96.7331140888872\\
0.05	83.5870615801402\\
0.1	66.927915777398\\
0.2	36.1905046879928\\
0.3	18.1620169865212\\
0.4	10.1505715256191\\
0.5	2.52748592381511\\
};
\addlegendentry{$\nu_{\text{opt}}$}

\end{axis}

\end{tikzpicture}%

==> 39bus_input_domain_red.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.5cm,
height=2.8cm,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={(a) \textit{case39}: $\text{Input domain reduction }\delta$ (--) },
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Guarantee $\nu$ (\%)},
  xtick={0, 0.1,0.2,0.3,0.4,0.5}, 
  xticklabels={0, 0.04,  0.08, 0.12, 0.16,   0.20},
axis background/.style={fill=white},
legend pos=north east,
    legend style={draw=white!15!black,legend cell align=left},
    legend columns=4
]
\addplot [color=red, mark=x, mark options={solid, red},line width =1pt]
  table[row sep=crcr]{%
0	100\\
0.01	95.7249603711599\\
0.05	78.6677149345259\\
0.1	57.6157646877889\\
0.2	19.5923140496445\\
0.3	6.22391037558576\\
0.4	3.00010049803359\\
0.5	0.888981863439581\\
};
\addlegendentry{$\nu_{\text{line}}$}

\addplot [color=blue, mark=x, mark options={solid, blue},line width =1pt]
  table[row sep=crcr]{%
0	100\\
0.01	94.8621237535875\\
0.05	75.5862094323922\\
0.1	49.9819664767147\\
0.2	2.22949802249841\\
0.3	1.37816056589014\\
0.4	0.833377656840963\\
0.5	0.0589226092399364\\
};
\addlegendentry{$\nu_{\text{g}}$};

\addplot [color=green, mark=x, mark options={solid, green},line width =1pt]
  table[row sep=crcr]{%
0	100\\
0.01	94.7923665100223\\
0.05	73.4059108142645\\
0.1	46.7971074322319\\
0.2	5.89396529284167\\
0.3	1.87734435741503\\
0.4	0.954211755803644\\
0.5	0.331692052360007\\
};
\addlegendentry{$\nu_{\text{dist}}$};
      
      
      \addplot [color=black, mark=x, mark options={solid, black},line width =1pt]
  table[row sep=crcr]{%
0	100\\
0.01	93.0598344204222\\
0.05	66.8491226450865\\
0.1	41.8159630835607\\
0.2	9.42794447578014\\
0.3	4.09632900118679\\
0.4	2.29658131412781\\
0.5	0.0995332064702412\\
};
  \addlegendentry{$\nu_{\text{opt}}$}
%
\end{axis}
\end{tikzpicture}%

==> 57bus_input_domain_red.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,1.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8.5cm,
height=2.8cm,
xmin=0,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={(b) \textit{case57}: $\text{Input domain reduction }\delta$ (--)},
ymin=-0.01,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Guarantee $\nu$ (\%)},
  xtick={0, 0.1,0.2,0.3,0.4,0.5}, 
  xticklabels={0, 0.04,  0.08, 0.12, 0.16,   0.20},
axis background/.style={fill=white},
legend pos=north east,
    legend style={draw=white!15!black,legend cell align=left},
    legend columns=4
]
\addplot [color=red, mark=x, mark options={solid, red},line width =1pt]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.05	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
};
\addlegendentry{$\nu_{\text{line}}$}

\addplot [color=blue, mark=x, mark options={solid, blue},line width =1pt]
  table[row sep=crcr]{%
0	100\\
0.01	94.1073886185576\\
0.05	72.4900650826934\\
0.1	48.1280370087157\\
0.2	16.5008132880681\\
0.3	2.91955662231113\\
0.4	1.60551291840251\\
0.5	0.640346704252182\\
};
\addlegendentry{$\nu_{\text{g}}$}

\addplot [color=green, mark=x, mark options={solid, green},line width =1pt]
  table[row sep=crcr]{%
0	100\\
0.01	93.5419408126352\\
0.05	69.4608425748473\\
0.1	44.0560881574027\\
0.2	12.1057376049801\\
0.3	2.34859372015915\\
0.4	0.836398670639751\\
0.5	0.333591294130036\\
};
\addlegendentry{$\nu_{\text{dist}}$}

\addplot [color=black, mark=x, mark options={solid, black},line width =1pt]
  table[row sep=crcr]{%
0	100\\
0.01	93.5399504986551\\
0.05	69.4492489389673\\
0.1	44.0349182246635\\
0.2	10.572905704866\\
0.3	1.56022445227012\\
0.4	0.200290970849035\\
0.5	0\\
};
\addlegendentry{$\nu_{\text{opt}}$}

\end{axis}

\end{tikzpicture}%
